Method of Monte Carlo grid for data analysis

This paper presents an analysis procedure for experimental data using theoretical functions generated by Monte Carlo. Applying the classical chi-square fitting procedure for some multiparameter systems is extremely difficult due to a lack of an analytical expression for the theoretical functions describing the system. The proposed algorithm is based on the least square method using a grid of Monte Carlo generated functions each corresponding to definite values of the minimization parameters. It is used for the E742 experiment (TRIUMF, Vancouver, Canada) data analysis with the aim to extract muonic atom scattering parameters on solid hydrogen.

==> fow.tex <==
%TeXCAD Options
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{4.7568}
\setlength{\unitlength}{0.75mm}
%\unitlength 0.8mm % = 2.85pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(205,110)(0,0)
%\put(0,0){\framebox(205,110){~}}
%The muon
\put(8,46){\circle{12.75}}
\put(4.8,44){\Large $\mu^-$}
\put(8,52.2){\line(0,1){14.3}}
\put(8,66.5){\vector(1,0){12}}
\put(8,39.8){\line(0,-1){13.3}}
\put(8,26.5){\vector(1,0){12}}
%1st block
\put(17.87,0.69){\dashbox{1}(27.75,92.71)[cc]{}}
\put(18.5,7.63){\tiny PROCESSES}
\put(18.5,4.63){\tiny IN EXTERNAL}
\put(18.5,1.63){\tiny LAYERS}
%Gold 
\put(20,60){\framebox(24,13)[cc]{}}
\put(22,64){Au layer}
\put(36,73){\vector(2,3){4}}
\put(36.5,80.5){\tiny x~ray}
%Neon
\put(20,20){\framebox(24,13)[cc]{}}
\put(22,24){Ne layer}
\put(36,33){\vector(2,3){4}}
\put(36.5,40.5){\tiny x~ray}
%2nd block, HD layer
\put(58.44,57.45){HD layer}
\put(46.88,25.71){\dashbox{3}(48.56,38.26)[cc]{}}
\put(47.51,30){\tiny MUON STOPPING}
\put(47.51,26.71){\tiny PROCESSES}
%
\put(14.5,46.5){\line(1,0){34.0}}
\put(34.5,46.5){\vector(1,0){2.0}}
\put(48.5,40){\framebox(20.8,12.8)[cc]{}}
\put(49.5,49.67){\tiny Coordinates}
\put(49.5,46.67){\tiny of muon stop}
\put(50.5,43.67){\tiny ($x$, $y$, $z$)}
%
\put(69.3,46.4){\vector(1,0){4.2}}
\put(73.5,40){\framebox(20.8,12.8)[cc]{}}
\put(74.5,49.52){\tiny Type of}
\put(74.5,46.52){\tiny muonic atom}
\put(74.5,43.52){\tiny ($p\mu$, $d\mu$)}
%3rd block
\put(94.3,45.9){\vector(1,0){8.4}}
\put(100,17){\dashbox{1}(97,42)[cc]{}}
\put(101,18){\tiny DIFFUSION PROCESSES}
%energy
\put(102.8,40.2){\framebox(18.5,12)[cc]{}}
\put(103.65,49.3){\tiny Momentum}
\put(103.65,45.3){\tiny and energy:}
\put(106,41.3){\tiny ($p$, $E$)}
\put(121.3,46){\vector(1,0){2.7}}
%target
\put(124,40.2){\framebox(30,12)[cc]{}}
\put(124.6,49){\tiny Target parameters:}
\put(124.6,45){\tiny type and ($p_n$, $E_n$)}
\put(154,46){\vector(1,0){3}}
%diffusion
\put(157,40.2){\framebox(14,12)[cc]{}}
\put(157.6,48){\tiny Diffusion}
\put(160.5,44){\tiny ($\lambda$)}
\put(171,46){\vector(1,0){4}}
%muon stop
\put(175,40.2){\framebox(20,12)[cc]{}}
\put(175.33,49){\tiny Coordinates }
\put(175.33,45){\tiny of the $p\mu$ or}
\put(175.33,41){\tiny $d\mu$ stop}
\put(185,40.2){\vector(0,-1){9.2}}
%another layer
\put(172,21){\framebox(23,10)[cc]{}}
\put(173,28){\tiny Passing to}
\put(173,24){\tiny another layer}
\put(172,26){\vector(-1,0){10}}
%escape
\put(150,26){\oval(24,10)[]}
\put(142,27){\tiny Escape from}
\put(142,24){\tiny the set-up}
%retour to neon
\put(195,24.5){\line(1,0){6}}
\put(201,24.5){\line(0,-1){11}}
\put(201,13.5){\line(-1,0){169}}
\put(125,13.5){\vector(-1,0){2}}
\put(32,13.5){\line(0,1){6.5}}
\put(32,16){\vector(0,1){2}}
%retour to gold
\put(195,28.5){\line(1,0){6}}
\put(201,28.5){\line(0,1){76.5}}
\put(201,78.5){\vector(0,1){2}}
\put(201,105){\line(-1,0){169}}
\put(125,105){\vector(-1,0){2}}
\put(32,105){\line(0,-1){32}}
\put(32,90){\vector(0,-1){2}}
%towards 4th block
\put(195,46){\line(1,0){4}}
\put(199,46){\line(0,1){24}}
\put(199,56){\vector(0,1){2}}
\put(199,70){\line(-1,0){39}}
\put(179,70){\vector(-1,0){2}}
%4th block
\put(100,61){\dashbox{2}(97,40)[cc]{}}
\put(101,97.5){\tiny MUONIC PROCESSES}
%Simulation
\put(120,64){\framebox(40,12)[cc]{}}
\put(122.4,73){\tiny Simulation of muonic}
\put(122.4, 69){\tiny processes (scattering,}
\put(122.4, 65){\tiny spin flip, muon transfer)}
\put(140,76){\vector(0,1){6}}
\put(120,70){\line(-1,0){22}}
\put(110,70){\vector(-1,0){2}}
\put(98,70){\line(0,-1){24}}
%formation
\put(126,82){\framebox(28,10)[cc]{}}
\put(126.5,89){\tiny Formation of}
\put(126.5,85){\tiny muonic molecule}
\put(154,87){\vector(1,0){3}}
%decay
\put(171,87){\oval(28,8)[]}
\put(159,86.5){\tiny Decay or fusion}
\put(183,84){\vector(3,-1){8}}
\put(183,90){\vector(2,1){8}}
\put(191,96){e}
\put(191,77){$\gamma$}
%retour to 3rd block
\put(98,46){\circle*{1.5}}
\end{picture}



==> inter_mf.tex <==
%
\setlength{\unitlength}{1mm}
%
\thinlines
\tiny
\begin{picture}(120,100)(0,0)
%\put(0,0){\framebox(120,100){~}}
% 
\put(40,90){\framebox(35,10)}
\put(42,97){$1^{st}$. One dimensional}
\put(42,93){interpolations for each $p_2$}
% 
\put(38,90){\vector(0,-1){10}}
\put(40,74){\framebox(25,6)}
\put(41,77){$M_{\alpha,\beta+1}\left(p_1^{\alpha}, p_2^{\beta+1}\right)$}
\put(42,66){\framebox(15,6)}
\put(43,69){$\left(p_1^{\alpha}, p_2^{\beta+1}\right)$}
%
\put(77,90){\vector(0,-1){10}}
\put(79,74){\framebox(31,6)}
\put(80,77){$M_{\alpha+1,\beta+1}\left(p_1^{\alpha+1}, p_2^{\beta+1}\right)$}
\put(81,66){\framebox(18,6)}
\put(82,69){$\left(p_1^{\alpha+1}, p_2^{\beta+1}\right)$}
%
\put(36.5,62.5){\Large{$\bullet$}}
\put(75.5,62.5){\Large{$\bullet$}}
\put(36.5,22.5){\Large{$\bullet$}}
\put(75.5,22.5){\Large{$\bullet$}}
% 
\put(25,64){\line(1,0){70}}
\put(25,24){\line(1,0){70}}
\put(38,74){\line(0,-1){60}}
\put(77,74){\line(0,-1){60}}
%
\put(42,13){\framebox(15,6)}
\put(43,16){$\left(p_1^{\alpha}, p_2^{\beta}\right)$}
\put(40,5){\framebox(23,6)}
\put(41,8){$M_{\alpha,\beta}\left(p_1^{\alpha}, p_2^{\beta}\right)$}
%
\put(81,13){\framebox(15,6)}
\put(82,16){$\left(p_1^{\alpha+1}, p_2^{\beta}\right)$}
\put(79,5){\framebox(25,6)}
\put(80,8){$M_{\alpha+1,\beta}\left(p_1^{\alpha+1}, p_2^{\beta}\right)$}
%
\put(50,2){\vector(1,0){10}}
\put(45,2){$p_1$}
\put(10,50){\vector(0,1){10}}
\put(10,47){$p_2$}
%
\put(36.75,37.5){$\bigcirc$}
\put(64.75,63.5){$\bigcirc$}
\put(75.75,37.5){$\bigcirc$}
\put(64.75,23.5){$\bigcirc$}
%
\put(62,61){$p_1^a$}
\put(62,27){$p_1^a$}
\put(34,40){$p_2^a$}
\put(27,35){$h_{\alpha} (p_2^a)$}
\put(78,40){$p_2^a$}
\put(78,35){$h_{\alpha+1}(p_2^a)$}
%
\dashline[+30]{1}(20,38)(100,38)
\dashline[+30]{1}(66,80)(66,5)
\put(64,37.5){$\bigotimes$}
\put(54,42){$\left(p_1^a,p_2^a\right)$}
\put(58,35){$g(p_1^a)$}
%
\put(10,38){\vector(1,0){8}}
\put(3,5){\framebox(28,15)}
\put(5,15){$2^{nd}$. One dimensional}
\put(5,11){interpolations}
\put(5,7){for each $p_1$}
%
\end{picture}


==> proc_mf.tex <==
%
\setlength{\unitlength}{1mm}
%
\thinlines
\tiny
\begin{picture}(120,80)(0,0)
%\put(0,0){\framebox(120,80){~}}
% place the start
\put(60,75){\oval(25,9)}
\put(56,76){Start,}
\put(52,72){Initialisation}
% 
\put(60,70.5){\vector(0,-1){3}}
\put(27,69){\framebox(20,4)}
\put(28,70){($p_1, p_2, \ldots, p_n$)}
\put(30,67.5){\line(1,0){55}}
%
\put(2,66){User defined procedure}
%
\dashline[+30]{3}(5,65)(60,65)
\dashline[+30]{3}(5,65)(5,22)
\dashline[+30]{3}(60,65)(60,22)
\dashline[+30]{3}(5,22)(60,22)
%
\put(30,67.5){\vector(0,-1){5}}
\put(20,62.5){\line(1,0){25}}
\put(20,62.5){\vector(0,-1){2.5}}
\put(45,62.5){\vector(0,-1){2.5}}
\thicklines
\put(10,40){\framebox(20,20)}
\thinlines
\put(10,50){\line(1,0){20}}
\put(12,58){Using a set of}
\put(12,55){grid functions}
\put(16,52){$\{M_{\gamma,\delta,\ldots}\}$}
%
\put(12,47){Performing}
\put(12,44){interpolation}
\put(12,41){to find $M$}
%
\put(35,40){\framebox(20,20)}
\put(37,51){Standard}
\put(37,48){calculation of}
\put(37,45){the function $M$}
%
\put(20,40){\line(0,-1){5}}
\put(45,40){\line(0,-1){5}}
\put(20,35){\line(1,0){25}}
\put(34,35){\vector(0,-1){3}}
%
\put(24,25){\framebox(20,7)}
\put(26,28){$\chi^2$ calculation}
\put(34,25){\vector(0,-1){5}}
%
\put(19,5){\framebox(30,15)}
\put(20,17){Gradient calculation and}
\put(20,13){control of the minimum}
\put(20,9){searching procedure}
%
\put(49,13){\line(1,0){36}}
\put(85,13){\vector(0,1){10}}
%
\put(70,23){\framebox(30,30)}
\put(70,44){\line(1,0){30}}
\put(71,50){Checking if the}
\put(71,47){minimum is found}
%
\put(71,41){Performing all necessary}
\put(71,38){fits and calculations}
\put(71,32){Determining the new set}
\put(71,29){of ($p_1, p_2, \ldots, p_n$)}
%
\put(85,53){\vector(0,1){10}}
\put(85,63){\line(0,1){4.5}}
%
\put(100,50){\line(1,0){5}}
\put(105,50){\vector(0,-1){30}}
%
\put(105,15){\oval(25,10)}
\put(97,15){End of fitting}
%
\end{picture}

